Operational Assurance for LLM-Based Systems under Governance Opacity

In the contemporary artificial intelligence ecosystem, foundation models are increasingly deployed under AI-as-a-Service (AIaaS) schemes characterized by high technical opacity, technological concentration, and limited external auditing capability over governance, training, and internal operational processes. Under these conditions, traditional ethical oversight approaches that focus exclusively on corporate governance or on internal model inspection become insufficient to ensure effective control over AI systems deployed in real-world contexts. This work proposes a pragmatic operational assurance framework inspired by Zero-Trust principles from cybersecurity, which shifts effective auditing efforts toward the application layer, where risk acquires observable, contextualized, and operationally verifiable properties. The proposal articulates two complementary evaluation levels: a black-box evaluation aimed at characterizing general behaviors, vulnerabilities, and risky capabilities of foundation models through conversational scanning, and a grey-box evaluation focused on the operational contextualization of risk within the actual deployment environment of the audited application. The framework incorporates mechanisms to move from general, CVSS-inspired severity metrics toward contextualized operational risk assessments that take into account user profiles, industrial domains, and organizational knowledge. In addition, the proposal strengthens practical auditability through digitally signed explainability reports (signed XAI reports), designed to support verifiable traceability, continuous monitoring, and operational accountability in LLM-based sociotechnical systems.

==> fig_framework.tex <==
% Figure 1 -- Proposed framework (TikZ redraw of the original diagram, English labels)
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Stealth,
  txt/.style={align=center},
  hexa/.style={chamfered rectangle, chamfered rectangle xsep=2cm, draw, fill=white,
               align=center, minimum height=0.62cm, inner xsep=2pt, font=\sffamily\tiny},
  db/.style={cylinder, shape border rotate=90, aspect=0.25, draw, fill=white,
             align=center, minimum width=0.95cm, minimum height=0.95cm, inner sep=1pt, font=\sffamily\tiny},
  doc/.style={draw, fill=white, align=center, minimum width=1.25cm, minimum height=1.25cm,
              inner sep=2pt, font=\sffamily\tiny,
              path picture={\fill[white] ($(path picture bounding box.north east)+(-0.25,0.01)$) -- ++(0.26,0) -- ++(0,-0.26) -- cycle;
                            \draw ($(path picture bounding box.north east)+(-0.25,0)$) -- ++(0,-0.25) -- ++(0.25,0);
                            \draw ($(path picture bounding box.north east)+(-0.25,0)$) -- ++(0.25,-0.25);}},
  region/.style={draw, dashed, rounded corners=8pt},
]
% --- nested audit levels -------------------------------------------------
\fill[orange!18, draw=black] (0,-0.2) ellipse (6.1cm and 6.4cm);          % application level
\fill[yellow!20, draw=black] (0,2.0) ellipse (3.1cm and 4.1cm);            % model level
\fill[gray!35,  draw=black] (0,4.85) ellipse (2.15cm and 1.0cm);          % governance level

% governance
\node[fill=blue!75!cyan, text=white, inner sep=3pt] at (0,5.35) {AI provider};
\node[txt] at (0,4.55) {\textbf{$<$ Governance-level audit $>$}\\ Self-regulation\\ Opacity};

% model level
\node[txt] at (0,3.2) {\textbf{$<$ Model-level audit $>$}\\ domain-agnostic testing};
\node[txt] at (0,2.25) {CVSS-inspired\\ severity assessment};
\node[db]   (adv) at (-1.95,1.25) {Adversarial\\attacks\\on LLMs};
\node[hexa] (mod) at (0.1,1.25)   {Attack-difficulty\\modulator};
\draw[->, thick] (adv) -- (mod);

% prompt wrapper + scanning tools
\node[txt] at (0.1,0.42) {Prompt wrapper};
\draw[dashed] (-2.65,-0.95) rectangle (2.85,0.18);
\node[hexa] (sc)  at (0.1,-0.12) {Scanning tool};
\node[hexa] (scl) at (-1.75,-0.55) {Scanning tool};
\node[hexa] (scr) at (1.95,-0.55)  {Scanning tool};
\draw[->] (mod) -- (sc);

% foundation model inside application software
\node[fill=red!60!black, text=white, minimum width=2.4cm, minimum height=1.35cm,
      rounded corners=3pt, text depth=-0.25cm, txt] (app) at (0.1,-1.65) {Application software};
\node[fill=green!50!black, text=white, minimum width=1.55cm, inner sep=2pt, txt,
      font=\sffamily\tiny] (fm) at (0.1,-1.05) {Foundation\\model};
\draw[->] (sc) -- (fm);
\draw[->] (scl.south) |- ($(app.west)+(0,0.25)$);
\draw[->] (scr.south) |- ($(app.east)+(0,0.25)$);

% risk documents
\node[doc] (r3) at (4.25,2.15)  {Third-party\\risks};
\node[doc] (ru) at (-3.75,-1.25) {Risks to\\users};
\node[doc] (rp) at (3.95,-1.25)  {Risks to the\\IT provider};
\draw[dotted, thick] (scr.east) -- (r3.south west);
\draw[dotted, thick] (scl.west) -- (ru.north east);
\draw[dotted, thick] (scr.east) -- (rp.north west);

% black-box region
\draw[region] (-4.85,-2.75) rectangle (5.25,3.65);
\node[rotate=90, font=\sffamily\small] at (-5.25,0.45) {Black-box evaluation};

% grey-box region
\draw[region] (-4.85,-6.55) rectangle (5.25,-3.05);
\node[rotate=90, font=\sffamily\small] at (-5.25,-4.8) {Grey-box evaluation};

\node[db] (ind)  at (-3.1,-3.25) {Industry\\profile};
\node[db] (usr)  at (-2.0,-3.25) {User\\profile};
\node[db] (biz)  at (-2.0,-4.6)  {Business\\knowledge};
\node[hexa, minimum height=0.75cm] (ids) at (0.1,-4.6) {In-domain\\scanning tool};
\draw[->, thick] (biz) -- (ids);
\draw[->, thick] (ids.north) -- (app.south);

\node[doc] (xai) at (2.85,-4.6) {Signed\\XAI reports};
\draw[->, thick] (app.east) -| (xai.north);

\node[txt] at (0,-5.65) {\textbf{$<$ Application-level audit $>$}};
\node[txt, font=\sffamily\bfseries\large] at (0,-6.15) {Known risks};
\end{tikzpicture}

